Mathematical meal models for simulation of human metabolism

We present and critically discuss five commonly used mathematical models of the meal glucose rate of appearance in humans. Such models are key to simulation of the metabolism in healthy people, people with diabetes, and obese people, and they are central to developing effective treatments and prevention strategies. Furthermore, we discuss important aspects of systematic mathematical modeling of human metabolism, including meal consumption modeling, stoichiometry and reaction kinetics, and general-purpose model components.

==> fig/tikz/alskar_diagram.tex <==
\begin{tikzpicture}
    % GS
    \node[box] (GS) {$G_S$};
    
    % Pylorus
    \node[below=10pt of GS, text width=50pt, align=right] (pylorus) {$R_{SD}$};
    
    % GD
    \node[box, below=10pt of pylorus] (GD) {$G_D$};
    
    % GJ
    \node[box, right=30pt of GD] (GJ) {$G_J$};
    
    % GI
    \node[box, right=30pt of GJ] (GI) {$G_I$};
    
    % ARROWS
    \draw[->] ($(GS.west) - (30pt, 0pt)$) -- (GS)                          node [pos=0.5, anchor=south] {$d$};
    \draw[- ] (GS)                        -- ($(pylorus.center) + (0pt, \valveheight)$);
    \draw[->] ($(pylorus.center) - (0pt, \valveheight)$) -- (GD);
    \draw[->] (GD)                        -- ($(GD.south) - (0pt, 20pt)$)  node [pos=0.5, anchor=east ] {$R_{A, D}$};
    \draw[->] (GD)                        -- (GJ)                          node [pos=0.5, anchor=south] {$R_{DJ}$};
    \draw[->] (GJ)                        -- ($(GJ.south) - (0pt, 20pt)$)  node [pos=0.5, anchor=east ] {$R_{A, J}$};
    \draw[->] (GJ)                        -- (GI)                          node [pos=0.5, anchor=south] {$R_{JI}$};
    \draw[->] (GI)                        -- ($(GI.south) - (0pt, 20pt)$)  node [pos=0.5, anchor=east ] {$R_{A, I}$};
    \draw[->, dashed] (GD) -- ++(-32pt, 0pt) -- ++(0, 30pt) -- ++(13pt, 0pt);
    
    % Pylorus valve
    \draw (pylorus.center) -- ++(0.5*\valvewidth, \valveheight) -- ++(-\valvewidth, 0pt) -- (pylorus.center)                                % TOP TRIANGLE
    -- ++(0.5*\valvewidth, -\valveheight) -- ++(-\valvewidth, 0pt) -- (pylorus.center)                                                      % BOTTOM TRIANGLE    
    -- ++(-\valvewidth, 0pt) -- ++(0pt, \valveheight) to[out=180, in=180, looseness=2] ++(0pt, -2*\valveheight) -- ++(0pt, \valveheight);   % "KNOB"
\end{tikzpicture}

==> fig/tikz/cstr_pfr_diagram.tex <==
\begin{tikzpicture}
    % Stomach
    \node[bigbox] (stomach) {};
    \node[text width=40pt, align=center, anchor=north] at ($(stomach.north) - (0pt, 3pt)$) {Stomach (CSTR)};
    
    % Pylorus
    \node[below=20pt of stomach] (pylorus) {};
    
    % Small intestines
    \node[longbox, below right=9pt and 20pt of pylorus] (small_intestine) {Small instestine (PFR)};
    
    % ARROWS
    \draw[->] ($(stomach.west) - (30pt, 0pt)$)              -- (stomach)                                    node [pos=0.5, anchor=south] {$d$};
    \draw[->] (stomach)                                     |- (small_intestine);
    \draw[->] (small_intestine)                             -- ($(small_intestine.east) + (30pt, 0pt)$)     node [pos=0.5, anchor=south] {};
    
    % Stirrer (in CSTR)
    \draw[-, rotate around={-15:(0,0)}] ($(stomach.north east) + (-2.5pt, 10pt)$) -- ++(0pt, -57.5pt)   % STICK
    to[out= 45, in=90] ++( 10pt, 0pt) to[out=-90, in=- 45] ++(-10pt, 0pt)                               % RIGHT BLADE
    to[out=135, in=90] ++(-10pt, 0pt) to[out=-90, in=-135] ++( 10pt, 0pt);                              % LEFT BLADE
    
    % Absorption
    \draw[->] ($(small_intestine.north) + (-25pt, -5pt)$) -- ($(small_intestine.north) + (-25pt, 5pt)$);
    \draw[->] ($(small_intestine.north) + (  0pt, -5pt)$) -- ($(small_intestine.north) + (  0pt, 5pt)$) node[anchor=south] {Absorption};
    \draw[->] ($(small_intestine.north) + ( 25pt, -5pt)$) -- ($(small_intestine.north) + ( 25pt, 5pt)$);
\end{tikzpicture}

==> fig/tikz/cstr_pfr_diagram_alskar_feedback.tex <==
\begin{tikzpicture}
    % Stomach
    \node[bigbox] (stomach) {};
    \node[text width=40pt, align=center, anchor=north] at ($(stomach.north) - (0pt, 3pt)$) {Stomach (CSTR)};
    
    % Pylorus
    \node[below=20pt of stomach] (pylorus) {};
    \node[left = 3pt of pylorus] {Pylorus};
    
    % Small intestines
    \node[longbox, below right=9pt and 20pt of pylorus] (small_intestine) {Small instestine (PFR)};
    
    % ARROWS
    \draw[->] ($(stomach.west) - (30pt, 0pt)$)              -- (stomach)                                    node [pos=0.5, anchor=south] {$d$};
    \draw[- ] (stomach)                                     -- ($(pylorus.center) + (0pt, \valveheight)$);
    \draw[->] ($(pylorus.center) - (0pt, \valveheight)$)    |- (small_intestine);
    \draw[->] (small_intestine)                             -- ($(small_intestine.east) + (30pt, 0pt)$)     node [pos=0.5, anchor=south] {};
    
    % Stirrer (in CSTR)
    \draw[-, rotate around={-15:(0,0)}] ($(stomach.north east) + (-2.5pt, 10pt)$) -- ++(0pt, -57.5pt)   % STICK
    to[out= 45, in=90] ++( 10pt, 0pt) to[out=-90, in=- 45] ++(-10pt, 0pt)                               % RIGHT BLADE
    to[out=135, in=90] ++(-10pt, 0pt) to[out=-90, in=-135] ++( 10pt, 0pt);                              % LEFT BLADE
    
    % Pylorus valve
    \draw (pylorus.center) -- ++(0.5*\valvewidth, \valveheight) -- ++(-\valvewidth, 0pt) -- (pylorus.center)                            % TOP TRIANGLE
    -- ++(0.5*\valvewidth, -\valveheight) -- ++(-\valvewidth, 0pt) -- (pylorus.center)                                                  % BOTTOM TRIANGLE    
    -- ++(\valvewidth, 0pt) -- ++(0pt, \valveheight) to[out=0, in=0, looseness=2] ++(0pt, -2*\valveheight) -- ++(0pt, \valveheight);    % "KNOB"
    
    % Feedback mechanism (duodenum -> pylorus)
    \draw[line width=0.17mm, decorate, decoration = {calligraphic brace}] ($(small_intestine.north) + (-57pt, 1pt)$) --  ($(small_intestine.north) + (-29pt, 1pt)$);
    \draw[->, dashed] ($(small_intestine.north) + (-43pt, 5pt)$) |- ($(pylorus.center) + (1.9*\valvewidth, 0pt)$);
    
    % Absorption
    \draw[->] ($(small_intestine.north) + (-25pt, -5pt)$) -- ($(small_intestine.north) + (-25pt, 5pt)$);
    \draw[->] ($(small_intestine.north) + (  0pt, -5pt)$) -- ($(small_intestine.north) + (  0pt, 5pt)$) node[anchor=south] {Absorption};
    \draw[->] ($(small_intestine.north) + ( 25pt, -5pt)$) -- ($(small_intestine.north) + ( 25pt, 5pt)$);
\end{tikzpicture}

==> fig/tikz/cstr_pfr_diagram_moxon_feedback.tex <==
\begin{tikzpicture}
    % Stomach
    \node[bigbox] (stomach) {};
    \node[text width=40pt, align=center, anchor=north] at ($(stomach.north) - (0pt, 3pt)$) {Stomach (CSTR)};
    
    % Pylorus
    \node[below=20pt of stomach] (pylorus) {};
    \node[left = 3pt of pylorus] {Pylorus};
    
    % Small intestines
    \node[longbox, below right=9pt and 20pt of pylorus] (small_intestine) {Small instestine (PFR)};
    
    % ARROWS
    \draw[->] ($(stomach.west) - (30pt, 0pt)$)              -- (stomach)                                    node [pos=0.5, anchor=south] {$d$};
    \draw[- ] (stomach)                                     -- ($(pylorus.center) + (0pt, \valveheight)$);
    \draw[->] ($(pylorus.center) - (0pt, \valveheight)$)    |- (small_intestine);
    \draw[->] (small_intestine)                             -- ($(small_intestine.east) + (30pt, 0pt)$)     node [pos=0.5, anchor=south] {};
    
    % Stirrer (in CSTR)
    \draw[-, rotate around={-15:(0,0)}] ($(stomach.north east) + (-2.5pt, 10pt)$) -- ++(0pt, -57.5pt)   % STICK
    to[out= 45, in=90] ++( 10pt, 0pt) to[out=-90, in=- 45] ++(-10pt, 0pt)                               % RIGHT BLADE
    to[out=135, in=90] ++(-10pt, 0pt) to[out=-90, in=-135] ++( 10pt, 0pt);                              % LEFT BLADE
    
    % Pylorus valve
    \draw (pylorus.center) -- ++(0.5*\valvewidth, \valveheight) -- ++(-\valvewidth, 0pt) -- (pylorus.center)                            % TOP TRIANGLE
    -- ++(0.5*\valvewidth, -\valveheight) -- ++(-\valvewidth, 0pt) -- (pylorus.center)                                                  % BOTTOM TRIANGLE    
    -- ++(\valvewidth, 0pt) -- ++(0pt, \valveheight) to[out=0, in=0, looseness=2] ++(0pt, -2*\valveheight) -- ++(0pt, \valveheight);    % "KNOB"
    
    % Absorption
    \draw[->] ($(small_intestine.north) + (-25pt, -5pt)$) -- ($(small_intestine.north) + (-25pt, 5pt)$);
    \draw[->] ($(small_intestine.north) + (  0pt, -5pt)$) -- ($(small_intestine.north) + (  0pt, 5pt)$) node[anchor=south] (absorption) {Absorption};
    \draw[->] ($(small_intestine.north) + ( 25pt, -5pt)$) -- ($(small_intestine.north) + ( 25pt, 5pt)$);
    
    % Feedback mechanism (duodenum -> pylorus)
    \draw[->, dashed] (absorption) -- ($(pylorus.center) + (1.9*\valvewidth, 0pt)$);
\end{tikzpicture}

==> fig/tikz/discretized_cylinder.tex <==
\begin{tikzpicture}
	\foreach \i in {0, ..., 2} {
		% Draw vertical lines
		\draw (  \i, -0.25) -- (  \i, 0.25); % Left
		\draw (7-\i, -0.25) -- (7-\i, 0.25); % Right

		% Draw horizontal lines
		\draw (  \i, -0.25) -- (  \i+1, -0.25); % Left
		\draw (  \i,  0.25) -- (  \i+1,  0.25); % Left
		\draw (7-\i, -0.25) -- (7-\i-1, -0.25); % Right
		\draw (7-\i,  0.25) -- (7-\i-1,  0.25); % Right

		% Add spatial label
		\node at (  \i, -0.45) {$z_\i$};

		% Add flux labels
		\node at (  \i, -0.8) {$N_\i$};
	}

	\foreach \i in {0, ..., 1} {
		% Add concentration label
		\node at (  \i+0.5, 0.45) {$c_\i$};
	}

	% Dots continuing the axis line
	\node at (3.5, 0) {$\cdots$};

	% Add concentration labels
	\node at (5.5, 0.45) {$c_{M-2}$};
	\node at (6.5, 0.45) {$c_{M-1}$};

	% Add spatial labels
	\node at (5, -0.45) {$z_{M-2}$};
	\node at (6, -0.45) {$z_{M-1}$};
	\node at (7, -0.45) {$z_{M}$};

	% Add spatial labels
	\node at (5, -0.8) {$N_{M-2}$};
	\node at (6, -0.8) {$N_{M-1}$};
	\node at (7, -0.8) {$N_{M}$};
\end{tikzpicture}

==> fig/tikz/hovorka_diagram.tex <==
\begin{tikzpicture}
    % D1
    \node[box] (D1) {$D_1$};
    
    % D2
    \node[box, right=30pt of D1] (D2) {$D_2$};
    
    % ARROWS
    \draw[->] ($(D1.west) - (30pt, 0pt)$) -- (D1)                        node [pos=0.5, anchor=south] {$d$};
    \draw[->] (D1)                        -- (D2)                        node [pos=0.5, anchor=south] {$R_{12}$};
    \draw[->] (D2)                        -- ($(D2.east) + (30pt, 0pt)$) node [pos=0.5, anchor=south] {$R_2$};
\end{tikzpicture}

==> fig/tikz/simo_diagram.tex <==
\begin{tikzpicture}
    % S
    \node[box] (S) {$S$};
    
    % J
    \node[box, below=20pt of S] (J) {$J$};
    
    % R
    \node[box, right=30pt of J] (R) {$R$};
    
    % L
    \node[box, right=30pt of R] (L) {$L$};
    
    % ARROWS
    \draw[->] ($(S.west) - (30pt, 0pt)$) -- (S)                          node [pos=0.5, anchor=south] {$d$};
    \draw[->] (S)                        -- (J)                          node [pos=0.5, anchor=east ] {$R_{SJ}$};
    \draw[->] (J)                        -- (R)                          node [pos=0.5, anchor=south] {$R_{JR}$};
    \draw[->] (J)                        -- ($(J.south) - (0pt, 20pt)$)  node [pos=0.5, anchor=east ] {$R_{A, J}$};
    \draw[->] (R)                        -- (L)                          node [pos=0.5, anchor=south] {$R_{RL}$};
    \draw[->] (L)                        -- ($(L.south) - (0pt, 20pt)$)  node [pos=0.5, anchor=east ] {$R_{A, L}$};
\end{tikzpicture}

==> fig/tikz/uvapadova_diagram.tex <==
\begin{tikzpicture}
    % Qsto1
    \node[box] (Qsto1) {$Q_{sto, 1}$};
    
    % Qsto2
    \node[box, right=30pt of Qsto1] (Qsto2) {$Q_{sto, 2}$};
    
    % Qgut
    \node[box, right=30pt of Qsto2] (Qgut) {$Q_{gut}$};
    
    % ARROWS
    \draw[->] ($(Qsto1.west) - (30pt, 0pt)$) -- (Qsto1)                        node [pos=0.5, anchor=south] {$d$};
    \draw[->] (Qsto1)                        -- (Qsto2)                        node [pos=0.5, anchor=south] {$R_{12}$};
    \draw[->] (Qsto2)                        -- (Qgut)                         node [pos=0.5, anchor=south] {$R_{sto, gut}$};
    \draw[->] (Qgut)                         -- ($(Qgut.east) + (30pt, 0pt)$)  node [pos=0.5, anchor=south] {$R_{gut, pla}$};
\end{tikzpicture}
